Search for physics beyond the standard model in events with jets and two same-sign or at least three charged leptons in proton-proton collisions at $\sqrt{s} =$ 13 TeV

A data sample of events from proton-proton collisions with at least two jets, and two isolated same-sign or three or more charged leptons, is studied in a search for signatures of new physics phenomena. The data correspond to an integrated luminosity of 137 fb$^{-1}$ at a center-of-mass energy of 13 TeV, collected in 2016-2018 by the CMS experiment at the LHC. The search is performed using a total of 168 signal regions defined using several kinematic variables. The properties of the events are found to be consistent with the expectations from standard model processes. Exclusion limits at 95% confidence level are set on cross sections for the pair production of gluinos or squarks for various decay scenarios in the context of supersymmetric models conserving or violating R parity. The observed lower mass limits are as large as 2.1 TeV for gluinos and 0.9 TeV for top and bottom squarks. To facilitate reinterpretations, model-independent limits are provided in a set of simplified signal regions.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
                \hline
                $\Nbjets$                             & $\MTmin$              & $\ptmiss$              & $\Njets$            & $\HT < 300$                          & $\HT\in[300, 1125]$ & $\HT\in[1125, 1300]$                  & $\HT\in[1300, 1600]$                  & $\HT > 1600$ \\ \hline \hline
                \multirow{8}{*}{0}                & \multirow{4}{*}{$<$120}    & \multirow{2}{*}{ 50--200}  & 2--4                 & SR1                                      & SR2                     & \multirow{10}{*}{\shortstack{SR54  \\ $\Njets < 5$ }}& \multirow{10}{*}{\shortstack{SR55  \\ $\Njets < 5$ }}& \multirow{10}{*}{\shortstack{SR56  \\ $\Njets < 5$ }}\\ \cline{4-6}
                                                  &                            &                             & $\geq$5                  & \multirow{7}{*}{SR3}                     & SR4                     &                                           &                                           & \\ \cline{3-4} \cline{6-6}
                                                  &                            & \multirow{2}{*}{200--300}  & 2--4                 &                                          & SR5 (++) / SR6 (-$\,$-)   &                                           &                                           & \\ \cline{4-4} \cline{6-6}
                                                  &                            &                             & $\geq$5                  &                                          & SR7                     &                                           &                                           & \\ \cline{2-4} \cline{6-6}
                                                  & \multirow{4}{*}{$>$120}    & \multirow{2}{*}{ 50--200}  & 2--4                 &                                          & SR8 (++) / SR9 (-$\,$-)   &                                           &                                           & \\ \cline{4-4} \cline{6-6}
                                                  &                            &                             & $\geq$5                  &                                          & \multirow{3}{*}{SR10}   &                                           &                                           & \\ \cline{3-4}
                                                  &                            & \multirow{2}{*}{200--300}  & 2--4                 &                                          &                         &                                           &                                           & \\ \cline{4-4}
                                                  &                            &                             & $\geq$5                  &                                          &                         &                                           &                                           & \\ \cline{1-6}
                \multirow{8}{*}{1}                & \multirow{4}{*}{$<$120}    & \multirow{2}{*}{ 50--200}  & 2--4                 & SR11                                     & SR12                    &  \multirow{10}{*}{\shortstack{SR57 \\ $\Njets = $ 5 or 6 }}& \multirow{10}{*}{\shortstack{SR58  \\ $\Njets = $ 5 or 6 }}& \multirow{10}{*}{\shortstack{SR59  \\ $\Njets =  $ 5 or 6}}\\ \cline{4-6}
                                                  &                            &                             & $\geq$5                  & \multirow{7}{*}{\shortstack{SR13 (++) / \\ SR14 (-$\,$-)}} & SR15 (++) / SR16 (-$\,$-) &                                           &                                           & \\ \cline{3-4} \cline{6-6}
                                                  &                            & \multirow{2}{*}{ 200--300} & 2--4                 &                                          & SR17 (++) / SR18 (-$\,$-) &                                           &                                           & \\ \cline{4-4} \cline{6-6}
                                                  &                            &                             & $\geq$5                  &                                          & SR19                    &                                           &                                           & \\ \cline{2-4} \cline{6-6}
                                                  & \multirow{4}{*}{$>$120}    & \multirow{2}{*}{ 50--200}  & 2--4                 &                                          & SR20 (++) / SR21 (-$\,$-) &                                           &                                           & \\ \cline{4-4} \cline{6-6}
                                                  &                            &                             & $\geq$5                  &                                          & \multirow{3}{*}{SR22}   &                                           &                                           & \\ \cline{3-4}
                                                  &                            & \multirow{2}{*}{ 200--300} & 2--4                 &                                          &                         &                                           &                                           & \\ \cline{4-4}
                                                  &                            &                             & $\geq$5                  &                                          &                         &                                           &                                           & \\ \cline{1-6}
                \multirow{8}{*}{2}                & \multirow{4}{*}{$<$120}    & \multirow{2}{*}{ 50--200}  & 2--4                 & SR23                                     & SR24                    &   \multirow{10}{*}{\shortstack{SR60 \\ $\Njets > 6$ }}& \multirow{10}{*}{\shortstack{SR61 \\ $\Njets > 6$ }}&\multirow{10}{*}{\shortstack{SR62 \\ $\Njets > 6$ }} \\ \cline{4-6}
                                                  &                            &                             & $\geq$5                  & \multirow{7}{*}{\shortstack{SR25 (++) / \\ SR26 (-$\,$-)}} & SR27 (++) / SR28 (-$\,$-) &                                           &                                           & \\ \cline{3-4} \cline{6-6}

                                                  &                            & \multirow{2}{*}{ 200--300} & 2--4                 &                                          & SR29 (++) / SR30 (-$\,$-) &                                           &                                           & \\ \cline{4-4} \cline{6-6}
                                                  &                            &                             & $\geq$5                  &                                          & SR31                    &                                           &                                           & \\ \cline{2-4} \cline{6-6}
                                                  & \multirow{4}{*}{$>$120}    & \multirow{2}{*}{ 50--200}  & 2--4                 &                                          & SR32 (++) / SR33 (-$\,$-) &                                           &                                           & \\ \cline{4-4} \cline{6-6}
                                                  &                            &                             & $\geq$5                  &                                          & \multirow{3}{*}{SR34}   &                                           &                                           & \\ \cline{3-4}
                                                  &                            & \multirow{2}{*}{ 200--300} & 2--4                 &                                          &                         &                                           &                                           & \\ \cline{4-4}
                                                  &                            &                             & $\geq$5                  &                                          &                         &                                           &                                           & \\ \cline{1-6}
                \multirow{6}{*}{$\geq$3}          & \multirow{4}{*}{$<$120}    & \multirow{2}{*}{ 50--200}  & 2--4 & \multirow{4}{*}{\shortstack{SR35 (++) / \\ SR36 (-$\,$-)}} & SR37 (++) / SR38 (-$\,$-) &                                           &                                           & \\ \cline{4-4} \cline{6-6}
                                                  &                            &                             & $\geq$5                    &                                          & SR39 (++) / SR40 (-$\,$-)&                                           &                                           & \\ \cline{3-4} \cline{6-6}
                                                  &                            & \multirow{2}{*}{200--300}  & 2--4 &                                          & SR37 (++) / SR38 (-$\,$-) &                                           &                                           & \\ \cline{4-4} \cline{6-6}
                                                  &                            &                             & $\geq$5                    &                                          & SR39 (++) / SR40 (-$\,$-)&                                           &                                           & \\ \cline{2-6}
                                                  & \multirow{2}{*}{$>$120}    & \multirow{2}{*}{ 50--300} & 2--4                 &\multirow{2}{*}{SR41}&SR42 (++) / SR43 (-$\,$-) &                                           &                                           & \\ \cline{4-4} \cline{6-6}
                                                  &                            &                             & $\geq$5                  &                                          & SR44 (++) / SR45 (-$\,$-)&                                           &                                           & \\ \cline{2-4} \cline{6-6}
                \hline \multirow{4}{*}{Inclusive} & \multirow{4}{*}{Inclusive} & 300--500                   & \multirow{2}{*}{2--4} & \multirow{4}{*}{\NA}                        & \multicolumn{4}{c|}{SR46 (++) / SR47 (-$\,$-)} \\
                \cline{3-3} \cline{6-9}           &                            & $>$500                      &                     & & \multicolumn{4}{c|}{SR48 (++) / SR49 (-$\,$-)} \\
                \cline{3-4} \cline{6-9} &  & 300--500                   & \multirow{2}{*}{$\geq$5} &                         & \multicolumn{4}{c|}{SR50 (++) / SR51 (-$\,$-)} \\
                \cline{3-3} \cline{6-9}& & $>$500                      &                     &                         & \multicolumn{4}{c|}{SR52 (++) / SR53 (-$\,$-)} \\
                \hline
        \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
                \hline
                $\Nbjets$                   & $\MTmin$              & $\ptmiss$              & $\Njets$             & $\HT < 300$                          & $\HT\in[300, 1125]$                                                   & $\HT\in[1125, 1300]$                  & $\HT > 1300$ \\ \hline \hline
                \multirow{4}{*}{0}          & \multirow{4}{*}{$<$120}    & \multirow{2}{*}{50--200}   & 2--4                  & SR1                                      & SR2                                                                       & \multirow{17}{*}{\shortstack{SR40 (++) / \\ SR41 (-$\,$-)}} & \multirow{17}{*}{\shortstack{SR42 (++) / \\ SR43 (-$\,$-)}} \\ \cline{4-6}
                                            &                            &                             & $\geq$5                   & \multirow{3}{*}{SR3}                     & SR4                                                                       &                                           & \\ \cline{3-4} \cline{6-6}
                                            &                            & \multirow{2}{*}{200--300}  & 2--4                  &                                          & SR5 (++) / SR6 (-$\,$-)                                                     &                                           & \\ \cline{4-4} \cline{6-6}
                                            &                            &                             & $\geq$5                   &                                          & SR7                                                                       &                                           & \\ \cline{1-6}
                \multirow{4}{*}{1}          & \multirow{4}{*}{$<$120}    & \multirow{2}{*}{ 50--200}  & 2--4                  & SR8                                      & SR9                                                                       &                                           & \\ \cline{4-6}
                                            &                            &                             & $\geq$5                   & \multirow{3}{*}{\shortstack{SR10 (++) / \\ SR11 (-$\,$-)}} & SR12 (++) / SR13 (-$\,$-)                                                   &                                           & \\ \cline{3-4} \cline{6-6}
                                            &                            & \multirow{2}{*}{ 200--300} & 2--4                  &                                          & SR14                                                                      &                                           & \\ \cline{4-4} \cline{6-6}
                                            &                            &                             & $\geq$5                   &                                          & SR15 (++) / SR16 (-$\,$-)                                                   &                                           & \\ \cline{1-6}
                \multirow{4}{*}{2}          & \multirow{4}{*}{$<$120}    & \multirow{2}{*}{ 50--200}  & 2--4                  & SR17                                     & SR18                                                                      &                                           & \\ \cline{4-6}
                                            &                            &                             & $\geq$5                   & \multirow{3}{*}{\shortstack{SR19 (++) / \\ SR20 (-$\,$-)}} & SR21 (++) / SR22 (-$\,$-)                                                   &                                           & \\ \cline{3-4} \cline{6-6}
                                            &                            & \multirow{2}{*}{ 200--300} & 2--4                  &                                          & SR23 (++) / SR24 (-$\,$-)                                                   &                                           & \\ \cline{4-4} \cline{6-6}
                                            &                            &                             & $\geq$5                   &                                          & SR25                                                                      &                                           & \\ \cline{1-6}
                \multirow{2}{*}{$\geq$3}         & \multirow{2}{*}{$<$120}    & 50--200                    & \multirow{2}{*}{$\geq$2}  & \multirow{2}{*}{\shortstack{SR26 (++) / \\ SR27 (-$\,$-)}} & SR28 (++) / SR29 (-$\,$-)                                                   &                                           & \\ \cline{3-3} \cline{6-6}
                                            &                            & 200--300                   &                      &                                          & SR30                                                                      &                                           & \\ \cline{1-6}
                Inclusive                   & $>$120                     & 50--300                    & $\geq$2                   & SR31                                     & SR32                                                                      &                                           & \\ \hline
                \multirow{4}{*}{Inclusive}  & \multirow{4}{*}{Inclusive} & 300--500                   & \multirow{2}{*}{2--4} & \multirow{4}{*}{\NA}                        & \multicolumn{3}{c|}{SR33 (++) / SR34 (-$\,$-)} \\ \cline{3-3} \cline{6-8}
                                            &                            & $>$500                      &                      & & \multicolumn{3}{c|}{SR35 (++) / SR36 (-$\,$-)} \\ \cline{3-4}  \cline{6-8}
                                            &                            & 300--500                   & \multirow{2}{*}{$\geq$5}  & & \multicolumn{3}{c|}{SR37 (++) / SR38 (-$\,$-)} \\ \cline{3-3} \cline{6-8}
                                            &                            & $>$500                      &                      & & \multicolumn{3}{c|}{SR39                   } \\ \hline
        \end{tabular}
\begin{tabular}{|c|c|c|c|c|}
                \hline
                $\Nbjets$ & $\MTmin$           & $\HT$             & $\ptmiss\in[50, 200]$ & $\ptmiss> 200$ \\
                \hline
                0         & \multirow{4}{*}{$<$120} &\multirow{5}{*}{$>$400} & SR1                       & SR2 \\
                \cline{1-1} \cline{4-5}
                1         &                         &                        & SR3                       & SR4 \\
                \cline{1-1} \cline{4-5}
                2         &                         &                        & SR5                       & SR6 \\
                \cline{1-1} \cline{4-5}
                $\geq$3  &                         &                        & \multicolumn{2}{c|}{SR7} \\
                \cline{1-2} \cline{4-5}
                Inclusive & $>$120                  &                        & \multicolumn{2}{c|}{SR8} \\
                \hline
        \end{tabular}
\begin{tabular}{|c|c|c|c|c|}
                \hline
                $\Nbjets$                      & $\Njets$ & $\HT\in[300,1125]$ & $\HT\in[1125,1300]$                 & $\HT> 1300$ \\ \hline
                \multirow{2}{*}{0}             & 2--4      & SR1                    & \multirow{3}{*}{SR8 ($\Njets<5$)}       & \multirow{3}{*}{SR10 ($\Njets<5$)}       \\ \cline{2-3}
                                               & $\geq$5       & SR2                    &                                         &                                           \\ \cline{1-3}
                \multirow{2}{*}{1}             & 2--4      & SR3                    &                                         &                                                                                     \\ \cline{2-3}
                                               & $\geq$5       & SR4                    & \multirow{3}{*}{SR9 ($\Njets\geq 5$)}       & \multirow{3}{*}{SR11 ($\Njets\geq 5$)}        \\ \cline{1-3}
                \multirow{2}{*}{2}             & 2--4      & SR5                    &                                         &                                                                                      \\ \cline{2-3}
                                               & $\geq$5       & SR6                    &                                         &                                                                                       \\ \cline{1-3}
                $\geq$3                        & $\geq$2       & SR7                    &                                         &                                           \\ \hline
        \end{tabular}
\begin{tabular}{|c|c|c|c|c|}
            \hline
                $\Nbjets$               & $\HT$  & $\ptmiss\in[50,150]$   & $\ptmiss\in[150,300]$ & $\ptmiss\geq300$ \\ \hline
                \multirow{2}{*}{0}      & $<$400      & SR1/SR2${}^\dagger$      & SR3/SR4${}^\dagger$     & \multirow{8}{*}{SR22/SR23${}^\dagger$}\\ \cline{2-2}
                                        & 400--600     & SR5/SR6${}^\dagger$      & SR7/SR8${}^\dagger$     & \\ \cline{1-2}
                \multirow{2}{*}{1}      & $<$400      & SR9                       & SR10                      & \\ \cline{2-2}
                                        & 400--600     & SR11                       & SR12                      & \\ \cline{1-2}
                \multirow{2}{*}{2}      & $<$400      & SR13                       & SR14                      & \\ \cline{2-2}
                                        & 400--600     & SR15                       & SR16                      & \\ \cline{1-4}
                $\geq$3                 & $<$600      & \multicolumn{2}{c|}{SR17}              & \\ \cline{1-4} 
                Inclusive               & $\geq$600   & SR18/SR19${}^\dagger$      & SR20/SR21${}^\dagger$     & \\ \hline
        \end{tabular}
\begin{tabular}{|c|c|c|c|c|}
                \hline
                $\Nbjets$               & $\HT$  & $\ptmiss\in[50,150]$    & $\ptmiss\in[150,300]$  & $\ptmiss\geq300$ \\ \hline
                \multirow{2}{*}{0}      & $<$400      & SR1/SR2${}^\dagger$         & SR3/SR4${}^\dagger$    & \multirow{8}{*}{SR20/SR21${}^\dagger$}              \\ \cline{2-2}
                                        & 400--600     & SR5                         & SR6                    & \\ \cline{1-2}
                \multirow{2}{*}{1}      & $<$400      & SR7                         & SR8                    & \\ \cline{2-2}
                                        & 400--600     & SR9                         & SR10                   & \\ \cline{1-2}
                \multirow{2}{*}{2}      & $<$400      & SR11                        & SR12                   & \\ \cline{2-2}
                                        & 400--600     & SR13                        & SR14                   & \\ \cline{1-4}
                $\geq$3                 & $<$600      & \multicolumn{2}{c|}{SR15}                 & \\ \cline{1-4}
                Inclusive               & $\geq$600   & SR16/SR17${}^\dagger$       & SR18/SR19${}^\dagger$  & \\ \hline
        \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|ccccccccc|cc}\hline
&$\ttbar \PW$      &$\ttbar \PZ$      &$\ttbar \PH$      &\PW\PZ       &WW          &X+$\gamma$  &Rare       &Charge misid.&Nonprompt lep.&SM expected &Data         \\
\hline
SR1 & 53$\pm$15 & 14.1$\pm$4.1 & 13.7$\pm$3.5 & 349$\pm$97 & 129$\pm$37 & 300$\pm$120 & 105$\pm$43 & 136$\pm$16 & 460$\pm$260 & 1560$\pm$300 & 1673 \\ 
SR2 & 28.5$\pm$8.1 & 7.7$\pm$2.2 & 7.7$\pm$2.0 & 124$\pm$34 & 161$\pm$46 & 86$\pm$40 & 38$\pm$16 & 34.6$\pm$3.9 & 94$\pm$60 & 582$\pm$93 & 653 \\ 
SR3 & 8.1$\pm$2.3 & 1.46$\pm$0.41 & 1.64$\pm$0.42 & 19.8$\pm$5.6 & 13.0$\pm$3.8 & 7.3$\pm$7.3 & 8.8$\pm$3.7 & 14.0$\pm$1.6 & 26$\pm$21 & 100$\pm$25 & 128 \\ 
SR4 & 6.2$\pm$1.8 & 2.34$\pm$0.67 & 3.45$\pm$0.86 & 4.0$\pm$1.1 & 4.4$\pm$1.3 & 0.50$\pm$0.23 & 4.3$\pm$1.8 & 2.01$\pm$0.22 & 12.4$\pm$7.7 & 39.5$\pm$8.5 & 54 \\ 
SR5 & 4.0$\pm$1.1 & 0.48$\pm$0.14 & 0.49$\pm$0.12 & 15.9$\pm$4.4 & 21.1$\pm$6.1 & 5.5$\pm$4.7 & 4.8$\pm$2.0 & 0.50$\pm$0.06 & 4.9$\pm$2.4 & 57.7$\pm$9.9 & 53 \\ 
SR6 & 1.64$\pm$0.49 & 0.49$\pm$0.14 & 0.57$\pm$0.15 & 6.7$\pm$2.0 & 5.2$\pm$1.6 & 8.6$\pm$5.3 & 2.6$\pm$1.0 & 0.61$\pm$0.07 & 6.0$\pm$3.3 & 32.5$\pm$7.1 & 24 \\ 
SR7 & 0.91$\pm$0.26 & 0.26$\pm$0.07 & 0.38$\pm$0.09 & 0.62$\pm$0.19 & 0.84$\pm$0.23 & 1.2$\pm$1.2 & 0.43$\pm$0.18 & 0.08$\pm$0.01 & 0.81$\pm$0.51 & 5.5$\pm$1.8 & 7 \\ 
SR8 & 1.67$\pm$0.48 & 0.27$\pm$0.09 & 0.24$\pm$0.06 & 3.10$\pm$0.89 & 6.9$\pm$2.0 & 2.6$\pm$2.6 & 1.83$\pm$0.81 & 4.15$\pm$0.48 & 2.1$\pm$2.0 & 22.9$\pm$5.1 & 33 \\ 
SR9 & 1.00$\pm$0.29 & 0.27$\pm$0.09 & 0.20$\pm$0.05 & 2.79$\pm$0.77 & 4.5$\pm$1.3 & 2.0$\pm$2.0 & 1.17$\pm$0.50 & 4.59$\pm$0.54 & 3.0$\pm$2.4 & 19.5$\pm$3.9 & 20 \\ 
SR10 & 1.45$\pm$0.42 & 0.26$\pm$0.07 & 0.27$\pm$0.07 & 0.99$\pm$0.27 & 2.71$\pm$0.82 & 0.02$\pm$0.02 & 1.66$\pm$0.68 & 0.66$\pm$0.08 & 1.61$\pm$0.84 & 9.6$\pm$1.9 & 11 \\ 
SR11 & 130$\pm$37 & 34.6$\pm$9.8 & 35.0$\pm$9.2 & 29.8$\pm$8.3 & 11.3$\pm$3.3 & 49$\pm$21 & 30$\pm$12 & 89$\pm$10 & 530$\pm$270 & 940$\pm$270 & 1115 \\ 
SR12 & 80$\pm$22 & 21.2$\pm$6.0 & 22.3$\pm$5.7 & 14.2$\pm$3.9 & 15.8$\pm$4.7 & 24$\pm$11 & 16.3$\pm$6.7 & 21.7$\pm$2.5 & 125$\pm$76 & 340$\pm$81 & 384 \\ 
SR13 & 12.8$\pm$3.6 & 1.96$\pm$0.56 & 1.97$\pm$0.51 & 1.54$\pm$0.44 & 0.77$\pm$0.29 & 1.43$\pm$0.90 & 1.35$\pm$0.54 & 3.91$\pm$0.44 & 10.6$\pm$8.3 & 36.3$\pm$9.5 & 40 \\ 
SR14 & 6.5$\pm$1.8 & 1.93$\pm$0.56 & 1.96$\pm$0.51 & 0.54$\pm$0.19 & 0.31$\pm$0.13 & 1.05$\pm$0.57 & 1.03$\pm$0.42 & 4.15$\pm$0.47 & 9.4$\pm$6.9 & 26.8$\pm$7.4 & 26 \\ 
SR15 & 13.9$\pm$3.9 & 4.0$\pm$1.2 & 6.4$\pm$1.6 & 0.44$\pm$0.15 & 0.67$\pm$0.20 & 0.67$\pm$0.32 & 3.5$\pm$1.4 & 1.16$\pm$0.13 & 12.1$\pm$7.0 & 42.7$\pm$8.6 & 68 \\ 
SR16 & 7.8$\pm$2.2 & 4.0$\pm$1.2 & 6.2$\pm$1.6 & 0.35$\pm$0.11 & 0.35$\pm$0.10 & 0.86$\pm$0.41 & 2.7$\pm$1.1 & 1.18$\pm$0.13 & 14.4$\pm$7.9 & 37.9$\pm$8.6 & 41 \\ 
SR17 & 9.3$\pm$2.7 & 1.21$\pm$0.35 & 1.38$\pm$0.35 & 1.86$\pm$0.53 & 1.96$\pm$0.57 & 3.3$\pm$3.3 & 1.74$\pm$0.70 & 0.89$\pm$0.10 & 4.9$\pm$3.1 & 26.5$\pm$6.2 & 29 \\ 
SR18 & 4.1$\pm$1.2 & 1.05$\pm$0.31 & 1.30$\pm$0.33 & 0.72$\pm$0.21 & 0.54$\pm$0.16 & 0.76$\pm$0.39 & 0.94$\pm$0.39 & 0.95$\pm$0.11 & 4.0$\pm$3.1 & 14.3$\pm$3.6 & 13 \\ 
SR19 & 2.76$\pm$0.78 & 0.87$\pm$0.25 & 1.24$\pm$0.32 & 0.14$\pm$0.04 & 0.14$\pm$0.04 & 1.6$\pm$1.5 & 0.73$\pm$0.31 & 0.20$\pm$0.02 & 2.9$\pm$1.5 & 10.6$\pm$2.5 & 12 \\ 
SR20 & 4.9$\pm$1.4 & 0.76$\pm$0.22 & 0.60$\pm$0.15 & 0.54$\pm$0.17 & 0.66$\pm$0.19 & 1.7$\pm$1.7 & 0.72$\pm$0.31 & 1.17$\pm$0.13 & 1.2$\pm$1.2 & 12.3$\pm$2.9 & 14 \\ 
SR21 & 2.66$\pm$0.74 & 0.68$\pm$0.20 & 0.59$\pm$0.15 & 0.27$\pm$0.13 & 0.62$\pm$0.18 & 0.53$\pm$0.30 & 0.59$\pm$0.25 & 1.27$\pm$0.14 & 1.9$\pm$1.9 & 9.2$\pm$2.7 & 17 \\ 
SR22 & 4.5$\pm$1.3 & 0.75$\pm$0.22 & 1.00$\pm$0.25 & 0.16$\pm$0.06 & 0.30$\pm$0.09 & 0.42$\pm$0.19 & 1.30$\pm$0.55 & 0.49$\pm$0.05 & 1.2$\pm$1.2 & 10.1$\pm$2.1 & 17 \\ 
SR23 & 77$\pm$22 & 20.5$\pm$5.9 & 22.2$\pm$6.0 & 1.62$\pm$0.51 & 0.59$\pm$0.17 & 22.4$\pm$9.3 & 8.8$\pm$3.7 & 56.9$\pm$6.5 & 61$\pm$31 & 272$\pm$43 & 354 \\ 
SR24 & 55$\pm$16 & 14.8$\pm$4.2 & 16.8$\pm$4.4 & 1.16$\pm$0.35 & 0.85$\pm$0.25 & 9.4$\pm$3.6 & 7.8$\pm$3.2 & 13.6$\pm$1.6 & 27$\pm$15 & 147$\pm$25 & 177 \\ 
SR25 & 7.5$\pm$2.2 & 1.05$\pm$0.30 & 1.19$\pm$0.32 & 0.09$\pm$0.03 & - & 0.60$\pm$0.35 & 0.79$\pm$0.33 & 2.18$\pm$0.25 & 1.9$\pm$1.7 & 15.3$\pm$2.9 & 12 \\ 
SR26 & 4.1$\pm$1.2 & 0.89$\pm$0.28 & 1.29$\pm$0.34 & 0.02$\pm$0.02 & 0.02$\pm$0.01 & 0.76$\pm$0.35 & 0.53$\pm$0.22 & 2.14$\pm$0.25 & 1.7$\pm$1.7 & 11.4$\pm$2.4 & 19 \\ 
SR27 & 12.2$\pm$3.6 & 3.7$\pm$1.1 & 6.0$\pm$1.6 & 0.15$\pm$0.06 & 0.05$\pm$0.03 & 1.01$\pm$0.49 & 3.9$\pm$1.6 & 0.96$\pm$0.11 & 5.4$\pm$2.8 & 33.4$\pm$5.4 & 49 \\ 
SR28 & 7.4$\pm$2.1 & 3.6$\pm$1.1 & 6.0$\pm$1.6 & 0.02$\pm$0.01 & 0.12$\pm$0.04 & 0.95$\pm$0.40 & 3.3$\pm$1.4 & 1.06$\pm$0.12 & 7.6$\pm$3.3 & 30.1$\pm$4.9 & 38 \\ 
SR29 & 5.4$\pm$1.5 & 0.61$\pm$0.18 & 0.79$\pm$0.21 & 0.16$\pm$0.06 & 0.04$\pm$0.03 & 0.16$\pm$0.09 & 0.65$\pm$0.27 & 0.39$\pm$0.04 & 2.2$\pm$1.5 & 10.4$\pm$2.2 & 9 \\ 
SR30 & 2.68$\pm$0.80 & 0.57$\pm$0.15 & 0.80$\pm$0.21 & 0.20$\pm$0.06 & 0.08$\pm$0.03 & 0.47$\pm$0.23 & 0.37$\pm$0.15 & 0.48$\pm$0.06 & 0.94$\pm$0.79 & 6.6$\pm$1.3 & 7 \\ 
SR31 & 2.74$\pm$0.84 & 0.56$\pm$0.17 & 1.16$\pm$0.30 & 0.06$\pm$0.02 & 0.07$\pm$0.03 & 0.15$\pm$0.06 & 1.10$\pm$0.46 & 0.18$\pm$0.02 & 0.92$\pm$0.92 & 6.9$\pm$1.5 & 6 \\ 
SR32 & 3.41$\pm$0.96 & 0.60$\pm$0.18 & 0.47$\pm$0.12 & - & 0.05$\pm$0.02 & 0.35$\pm$0.17 & 0.38$\pm$0.16 & 0.52$\pm$0.06 & 0.10$\pm$0.10 & 5.9$\pm$1.1 & 14 \\ 
SR33 & 2.09$\pm$0.60 & 0.59$\pm$0.18 & 0.58$\pm$0.15 & - & 0.01$\pm$0.01 & 0.24$\pm$0.12 & 0.31$\pm$0.13 & 0.55$\pm$0.06 & 1.7$\pm$1.3 & 6.1$\pm$1.6 & 7 \\ 
SR34 & 2.97$\pm$0.90 & 0.67$\pm$0.20 & 0.81$\pm$0.21 & 0.02$\pm$0.00 & 0.08$\pm$0.03 & 0.24$\pm$0.10 & 1.12$\pm$0.46 & 0.33$\pm$0.04 & 0.58$\pm$0.58 & 6.8$\pm$1.3 & 10 \\ 
SR35 & 3.25$\pm$0.95 & 0.83$\pm$0.26 & 1.19$\pm$0.33 & - & - & 0.27$\pm$0.22 & 0.57$\pm$0.25 & 0.95$\pm$0.11 & 1.75$\pm$0.98 & 8.8$\pm$1.5 & 16 \\ 
SR36 & 1.83$\pm$0.55 & 0.80$\pm$0.24 & 1.22$\pm$0.34 & - & - & 0.48$\pm$0.28 & 0.49$\pm$0.21 & 0.97$\pm$0.11 & 2.9$\pm$1.8 & 8.7$\pm$2.0 & 11 \\ 
SR37 & 3.3$\pm$1.0 & 0.98$\pm$0.30 & 1.11$\pm$0.31 & - & 0.02$\pm$0.01 & 0.40$\pm$0.17 & 1.03$\pm$0.42 & 0.55$\pm$0.06 & 2.0$\pm$1.3 & 9.4$\pm$1.9 & 7 \\ 
SR38 & 1.93$\pm$0.58 & 0.89$\pm$0.26 & 1.07$\pm$0.30 & 0.01$\pm$0.01 & - & 0.38$\pm$0.27 & 0.97$\pm$0.40 & 0.56$\pm$0.07 & 1.17$\pm$0.80 & 7.0$\pm$1.3 & 5 \\ 
SR39 & 2.16$\pm$0.65 & 0.65$\pm$0.21 & 1.16$\pm$0.33 & 0.02$\pm$0.01 & - & 0.22$\pm$0.09 & 3.4$\pm$1.4 & 0.20$\pm$0.02 & 1.7$\pm$1.1 & 9.6$\pm$2.1 & 9 \\ 
SR40 & 1.54$\pm$0.49 & 0.82$\pm$0.28 & 1.29$\pm$0.36 & - & - & 0.36$\pm$0.17 & 3.1$\pm$1.3 & 0.21$\pm$0.03 & 1.26$\pm$0.67 & 8.6$\pm$1.7 & 11 \\ 
SR41 & 0.46$\pm$0.14 & 0.14$\pm$0.04 & 0.16$\pm$0.05 & - & - & 0.07$\pm$0.04 & 0.13$\pm$0.05 & 0.14$\pm$0.02 & - & 1.10$\pm$0.32 & 2 \\ 
SR42 & 0.24$\pm$0.09 & 0.08$\pm$0.05 & 0.08$\pm$0.03 & - & - & 0.02$\pm$0.02 & 0.17$\pm$0.07 & 0.04$\pm$0.01 & - & 0.63$\pm$0.49 & 0 \\ 
SR43 & 0.21$\pm$0.09 & 0.04$\pm$0.04 & 0.07$\pm$0.02 & - & - & 0.12$\pm$0.12 & 0.14$\pm$0.06 & 0.04$\pm$0.01 & 0.04$\pm$0.04 & 0.67$\pm$0.60 & 1 \\ 
SR44 & 0.14$\pm$0.04 & 0.03$\pm$0.01 & 0.08$\pm$0.02 & - & - & 0.02$\pm$0.01 & 0.39$\pm$0.16 & 0.04$\pm$0.00 & 0.04$\pm$0.04 & 0.74$\pm$0.27 & 1 \\ 
SR45 & 0.16$\pm$0.08 & 0.04$\pm$0.04 & 0.07$\pm$0.03 & 0.03$\pm$0.03 & - & 0.04$\pm$0.04 & 0.36$\pm$0.15 & 0.01$\pm$0.01 & - & 0.71$\pm$0.53 & 1 \\ 
SR46 & 9.6$\pm$2.8 & 0.93$\pm$0.26 & 0.91$\pm$0.23 & 8.3$\pm$2.3 & 14.7$\pm$4.3 & 6.9$\pm$6.8 & 3.5$\pm$1.5 & 0.61$\pm$0.07 & 2.3$\pm$2.0 & 47.8$\pm$9.7 & 59 \\ 
SR47 & 3.5$\pm$1.0 & 0.84$\pm$0.28 & 0.92$\pm$0.23 & 3.04$\pm$0.84 & 2.92$\pm$0.88 & 1.9$\pm$1.9 & 1.51$\pm$0.62 & 0.66$\pm$0.07 & 2.0$\pm$1.4 & 17.3$\pm$3.8 & 24 \\ 
SR48 & 1.27$\pm$0.40 & 0.12$\pm$0.04 & 0.05$\pm$0.02 & 1.64$\pm$0.46 & 4.7$\pm$1.4 & 1.8$\pm$1.8 & 0.44$\pm$0.18 & 0.05$\pm$0.01 & 0.20$\pm$0.16 & 10.3$\pm$2.9 & 11 \\ 
SR49 & 0.37$\pm$0.11 & 0.13$\pm$0.04 & 0.08$\pm$0.02 & 0.62$\pm$0.23 & 0.41$\pm$0.13 & 0.02$\pm$0.01 & 0.34$\pm$0.17 & 0.04$\pm$0.00 & 0.03$\pm$0.03 & 2.06$\pm$0.49 & 3 \\ 
SR50 & 2.57$\pm$0.79 & 0.30$\pm$0.10 & 0.54$\pm$0.15 & 0.43$\pm$0.12 & 0.72$\pm$0.23 & 0.06$\pm$0.03 & 1.11$\pm$0.45 & 0.09$\pm$0.01 & 0.72$\pm$0.31 & 6.5$\pm$1.1 & 13 \\ 
SR51 & 1.16$\pm$0.38 & 0.35$\pm$0.14 & 0.57$\pm$0.15 & 0.20$\pm$0.07 & 0.15$\pm$0.06 & 0.02$\pm$0.01 & 0.79$\pm$0.34 & 0.08$\pm$0.01 & 0.40$\pm$0.38 & 3.72$\pm$0.79 & 4 \\ 
SR52 & 0.45$\pm$0.12 & 0.06$\pm$0.02 & 0.05$\pm$0.02 & 0.22$\pm$0.09 & 0.15$\pm$0.05 & 0.02$\pm$0.01 & 0.20$\pm$0.08 & - & 0.05$\pm$0.05 & 1.21$\pm$0.29 & 4 \\ 
SR53 & 0.20$\pm$0.09 & 0.05$\pm$0.04 & 0.06$\pm$0.03 & - & 0.03$\pm$0.03 & - & 0.08$\pm$0.04 & 0.01$\pm$0.01 & - & 0.44$\pm$0.44 & 2 \\ 
SR54 & 1.75$\pm$0.53 & 0.26$\pm$0.09 & 0.23$\pm$0.07 & 0.95$\pm$0.29 & 4.6$\pm$1.4 & 0.65$\pm$0.58 & 0.63$\pm$0.27 & 0.46$\pm$0.05 & 0.29$\pm$0.12 & 9.8$\pm$1.8 & 24 \\ 
SR55 & 0.99$\pm$0.28 & 0.15$\pm$0.05 & 0.12$\pm$0.04 & 0.78$\pm$0.23 & 4.0$\pm$1.1 & 0.03$\pm$0.03 & 0.58$\pm$0.24 & 0.35$\pm$0.04 & 0.33$\pm$0.33 & 7.3$\pm$1.4 & 4 \\ 
SR56 & 0.57$\pm$0.16 & 0.04$\pm$0.01 & 0.07$\pm$0.02 & 0.39$\pm$0.13 & 2.46$\pm$0.72 & 0.34$\pm$0.34 & 0.17$\pm$0.07 & 0.18$\pm$0.02 & 0.22$\pm$0.17 & 4.44$\pm$0.98 & 6 \\ 
SR57 & 2.04$\pm$0.59 & 0.48$\pm$0.13 & 0.53$\pm$0.16 & 0.29$\pm$0.10 & 0.47$\pm$0.15 & 0.04$\pm$0.02 & 0.71$\pm$0.29 & 0.22$\pm$0.03 & 0.89$\pm$0.73 & 5.7$\pm$1.1 & 6 \\ 
SR58 & 1.65$\pm$0.56 & 0.17$\pm$0.05 & 0.30$\pm$0.09 & 0.14$\pm$0.05 & 0.47$\pm$0.15 & - & 0.70$\pm$0.31 & 0.13$\pm$0.02 & 0.48$\pm$0.48 & 4.0$\pm$1.0 & 6 \\ 
SR59 & 0.99$\pm$0.35 & 0.06$\pm$0.02 & 0.16$\pm$0.06 & 0.15$\pm$0.06 & 0.37$\pm$0.11 & - & 0.27$\pm$0.12 & 0.13$\pm$0.01 & 0.11$\pm$0.11 & 2.24$\pm$0.53 & 2 \\ 
SR60 & 0.61$\pm$0.18 & 0.08$\pm$0.04 & 0.33$\pm$0.09 & - & 0.01$\pm$0.01 & 0.03$\pm$0.02 & 0.67$\pm$0.29 & 0.04$\pm$0.00 & 0.06$\pm$0.06 & 1.83$\pm$0.44 & 5 \\ 
SR61 & 0.65$\pm$0.21 & 0.12$\pm$0.04 & 0.20$\pm$0.06 & 0.08$\pm$0.05 & 0.09$\pm$0.03 & - & 0.50$\pm$0.20 & 0.03$\pm$0.00 & 0.19$\pm$0.14 & 1.88$\pm$0.40 & 5 \\ 
SR62 & 0.41$\pm$0.12 & 0.05$\pm$0.02 & 0.14$\pm$0.05 & 0.04$\pm$0.01 & 0.03$\pm$0.01 & 0.01$\pm$0.01 & 0.22$\pm$0.09 & 0.02$\pm$0.00 & 0.43$\pm$0.43 & 1.35$\pm$0.56 & 0 \\  \hline
Total & 610$\pm$180 & 158$\pm$40 & 180$\pm$44 & 600$\pm$160 & 420$\pm$120 & 540$\pm$250 & 280$\pm$150 & 409$\pm$43 & 1460$\pm$740 & 4660$\pm$880 & 5376 \\ 
\hline
\end{tabular}
\begin{tabular}{c|ccccccccc|cc}\hline
&$\ttbar \PW$      &$\ttbar \PZ$      &$\ttbar \PH$      &\PW\PZ       &WW          &X+$\gamma$  &Rare       &Charge misid.&Nonprompt lep.&SM expected &Data         \\
\hline
SR1 & 17.5$\pm$4.9 & 6.2$\pm$1.8 & 6.8$\pm$1.8 & 168$\pm$47 & 49$\pm$14 & 145$\pm$67 & 51$\pm$21 & 33.6$\pm$3.8 & 910$\pm$290 & 1390$\pm$300 & 1593 \\ 
SR2 & 7.2$\pm$2.1 & 2.63$\pm$0.76 & 3.21$\pm$0.82 & 38$\pm$10 & 46$\pm$13 & 41$\pm$25 & 11.3$\pm$4.8 & 6.54$\pm$0.73 & 192$\pm$62 & 348$\pm$67 & 337 \\ 
SR3 & 0.97$\pm$0.28 & 0.20$\pm$0.07 & 0.34$\pm$0.09 & 5.0$\pm$1.4 & 2.24$\pm$0.68 & 0.04$\pm$0.04 & 1.88$\pm$0.79 & 0.24$\pm$0.03 & 16.0$\pm$5.3 & 26.9$\pm$8.8 & 39 \\ 
SR4 & 1.85$\pm$0.54 & 0.81$\pm$0.23 & 1.67$\pm$0.42 & 1.19$\pm$0.34 & 1.45$\pm$0.42 & 0.30$\pm$0.13 & 1.25$\pm$0.50 & 0.48$\pm$0.06 & 26.9$\pm$9.1 & 35.9$\pm$9.1 & 34 \\ 
SR5 & 1.15$\pm$0.33 & 0.20$\pm$0.06 & 0.23$\pm$0.06 & 5.5$\pm$1.5 & 7.8$\pm$2.3 & 4.2$\pm$3.7 & 1.12$\pm$0.46 & 0.10$\pm$0.01 & 9.4$\pm$3.0 & 29.8$\pm$6.0 & 34 \\ 
SR6 & 0.36$\pm$0.10 & 0.21$\pm$0.07 & 0.22$\pm$0.06 & 2.73$\pm$0.76 & 1.43$\pm$0.43 & 8.4$\pm$6.7 & 0.49$\pm$0.22 & 0.19$\pm$0.02 & 8.2$\pm$2.5 & 22.2$\pm$7.2 & 12 \\ 
SR7 & 0.22$\pm$0.07 & 0.10$\pm$0.05 & 0.19$\pm$0.05 & 0.29$\pm$0.10 & 0.25$\pm$0.09 & 0.07$\pm$0.04 & 0.32$\pm$0.14 & 0.02$\pm$0.00 & 3.2$\pm$1.4 & 4.7$\pm$1.4 & 6 \\ 
SR8 & 46$\pm$13 & 16.5$\pm$4.7 & 18.0$\pm$4.7 & 14.6$\pm$4.0 & 3.4$\pm$1.0 & 36$\pm$16 & 13.5$\pm$5.5 & 25.4$\pm$2.9 & 920$\pm$280 & 1100$\pm$280 & 1342 \\ 
SR9 & 22.0$\pm$6.2 & 8.2$\pm$2.3 & 9.9$\pm$2.5 & 4.4$\pm$1.2 & 4.1$\pm$1.2 & 8.8$\pm$3.8 & 4.6$\pm$1.9 & 4.53$\pm$0.51 & 232$\pm$70 & 299$\pm$71 & 330 \\ 
SR10 & 1.65$\pm$0.48 & 0.27$\pm$0.08 & 0.35$\pm$0.09 & 0.16$\pm$0.06 & 0.16$\pm$0.05 & 0.64$\pm$0.29 & 0.22$\pm$0.11 & 0.23$\pm$0.03 & 5.5$\pm$2.1 & 9.1$\pm$2.3 & 8 \\ 
SR11 & 0.81$\pm$0.25 & 0.23$\pm$0.08 & 0.41$\pm$0.11 & 0.12$\pm$0.05 & 0.05$\pm$0.02 & 0.17$\pm$0.09 & 0.21$\pm$0.09 & 0.20$\pm$0.02 & 4.2$\pm$1.6 & 6.4$\pm$1.6 & 9 \\ 
SR12 & 4.2$\pm$1.2 & 1.26$\pm$0.38 & 3.23$\pm$0.82 & 0.08$\pm$0.03 & 0.25$\pm$0.10 & 1.58$\pm$0.86 & 0.85$\pm$0.34 & 0.29$\pm$0.03 & 30.3$\pm$9.0 & 42.1$\pm$9.2 & 49 \\ 
SR13 & 1.95$\pm$0.58 & 1.37$\pm$0.41 & 3.18$\pm$0.81 & 0.10$\pm$0.06 & 0.06$\pm$0.02 & 1.14$\pm$0.44 & 0.92$\pm$0.38 & 0.32$\pm$0.04 & 24.0$\pm$8.2 & 33.0$\pm$8.4 & 39 \\ 
SR14 & 4.3$\pm$1.3 & 0.88$\pm$0.25 & 1.16$\pm$0.30 & 1.14$\pm$0.33 & 0.90$\pm$0.26 & 0.51$\pm$0.23 & 0.59$\pm$0.25 & 0.45$\pm$0.05 & 15.9$\pm$5.5 & 25.8$\pm$5.9 & 25 \\ 
SR15 & 0.62$\pm$0.23 & 0.10$\pm$0.10 & 0.30$\pm$0.09 & - & 0.04$\pm$0.04 & 0.03$\pm$0.03 & 0.15$\pm$0.08 & 0.03$\pm$0.01 & 1.6$\pm$1.6 & 2.8$\pm$2.0 & 7 \\ 
SR16 & 0.30$\pm$0.11 & 0.17$\pm$0.08 & 0.34$\pm$0.09 & 0.06$\pm$0.06 & 0.02$\pm$0.02 & - & 0.14$\pm$0.07 & 0.03$\pm$0.01 & 1.4$\pm$1.2 & 2.5$\pm$1.3 & 2 \\ 
SR17 & 28.9$\pm$8.2 & 10.3$\pm$3.0 & 11.7$\pm$3.1 & 0.68$\pm$0.21 & 0.09$\pm$0.04 & 15.6$\pm$6.7 & 3.9$\pm$1.6 & 17.9$\pm$2.1 & 133$\pm$39 & 222$\pm$42 & 260 \\ 
SR18 & 16.8$\pm$4.8 & 6.2$\pm$1.8 & 7.9$\pm$2.1 & 0.53$\pm$0.15 & 0.24$\pm$0.08 & 6.4$\pm$2.6 & 2.40$\pm$1.00 & 3.34$\pm$0.38 & 43$\pm$13 & 86$\pm$15 & 104 \\ 
SR19 & 0.72$\pm$0.24 & 0.12$\pm$0.04 & 0.28$\pm$0.07 & - & - & 0.04$\pm$0.04 & 0.05$\pm$0.03 & 0.13$\pm$0.01 & 0.87$\pm$0.69 & 2.22$\pm$0.90 & 4 \\ 
SR20 & 0.58$\pm$0.17 & 0.11$\pm$0.04 & 0.26$\pm$0.07 & 0.05$\pm$0.03 & 0.03$\pm$0.02 & 0.12$\pm$0.05 & 0.09$\pm$0.04 & 0.13$\pm$0.01 & 1.8$\pm$1.1 & 3.2$\pm$1.1 & 4 \\ 
SR21 & 4.4$\pm$1.3 & 1.69$\pm$0.47 & 3.13$\pm$0.82 & - & 0.11$\pm$0.03 & 2.5$\pm$1.9 & 1.23$\pm$0.50 & 0.25$\pm$0.03 & 6.5$\pm$2.2 & 19.8$\pm$3.8 & 28 \\ 
SR22 & 2.06$\pm$0.57 & 1.41$\pm$0.41 & 3.15$\pm$0.82 & - & - & 1.01$\pm$0.49 & 0.95$\pm$0.38 & 0.23$\pm$0.03 & 7.3$\pm$2.5 & 16.1$\pm$3.0 & 19 \\ 
SR23 & 1.96$\pm$0.56 & 0.21$\pm$0.08 & 0.42$\pm$0.11 & 0.05$\pm$0.02 & 0.09$\pm$0.04 & 0.21$\pm$0.09 & 0.16$\pm$0.07 & 0.12$\pm$0.01 & 1.5$\pm$1.0 & 4.7$\pm$1.3 & 1 \\ 
SR24 & 0.83$\pm$0.25 & 0.27$\pm$0.09 & 0.37$\pm$0.10 & 0.09$\pm$0.04 & 0.01$\pm$0.01 & 0.17$\pm$0.08 & 0.16$\pm$0.06 & 0.15$\pm$0.02 & 1.9$\pm$1.2 & 4.0$\pm$1.2 & 2 \\ 
SR25 & 1.11$\pm$0.34 & 0.26$\pm$0.08 & 0.57$\pm$0.15 & - & - & 0.21$\pm$0.09 & 0.31$\pm$0.13 & 0.05$\pm$0.01 & 1.52$\pm$0.98 & 4.0$\pm$1.1 & 5 \\ 
SR26 & 1.02$\pm$0.30 & 0.41$\pm$0.12 & 0.61$\pm$0.17 & - & 0.01$\pm$0.00 & 0.49$\pm$0.20 & 0.21$\pm$0.09 & 0.27$\pm$0.03 & 5.4$\pm$2.3 & 8.5$\pm$2.4 & 7 \\ 
SR27 & 0.53$\pm$0.15 & 0.47$\pm$0.14 & 0.60$\pm$0.17 & - & - & 0.53$\pm$0.22 & 0.17$\pm$0.08 & 0.28$\pm$0.03 & 5.8$\pm$2.5 & 8.4$\pm$2.5 & 7 \\ 
SR28 & 1.36$\pm$0.41 & 0.60$\pm$0.20 & 1.14$\pm$0.31 & - & - & 0.21$\pm$0.09 & 1.02$\pm$0.42 & 0.18$\pm$0.02 & 4.4$\pm$2.0 & 8.9$\pm$2.2 & 11 \\ 
SR29 & 0.92$\pm$0.28 & 0.43$\pm$0.14 & 1.12$\pm$0.31 & - & - & 0.34$\pm$0.14 & 0.98$\pm$0.41 & 0.22$\pm$0.03 & 6.9$\pm$3.0 & 10.9$\pm$3.1 & 11 \\ 
SR30 & 0.36$\pm$0.13 & 0.15$\pm$0.05 & 0.20$\pm$0.06 & - & - & 0.02$\pm$0.01 & 0.30$\pm$0.12 & 0.03$\pm$0.00 & 0.18$\pm$0.18 & 1.25$\pm$0.39 & 3 \\ 
SR31 & 0.41$\pm$0.12 & 0.05$\pm$0.02 & 0.17$\pm$0.04 & 0.15$\pm$0.05 & 0.12$\pm$0.05 & 0.05$\pm$0.02 & 0.08$\pm$0.04 & 0.09$\pm$0.01 & 0.81$\pm$0.29 & 1.92$\pm$0.37 & 4 \\ 
SR32 & 0.73$\pm$0.24 & 0.06$\pm$0.02 & 0.19$\pm$0.05 & 0.18$\pm$0.07 & 0.31$\pm$0.11 & 0.06$\pm$0.03 & 0.33$\pm$0.14 & 0.07$\pm$0.01 & 0.83$\pm$0.38 & 2.77$\pm$0.56 & 3 \\ 
SR33 & 2.51$\pm$0.71 & 0.32$\pm$0.08 & 0.33$\pm$0.09 & 2.66$\pm$0.76 & 5.0$\pm$1.4 & 0.16$\pm$0.16 & 1.62$\pm$0.69 & 0.12$\pm$0.01 & 6.4$\pm$1.9 & 19.1$\pm$4.1 & 23 \\ 
SR34 & 0.99$\pm$0.27 & 0.24$\pm$0.07 & 0.30$\pm$0.08 & 1.19$\pm$0.34 & 0.70$\pm$0.21 & 0.08$\pm$0.05 & 0.72$\pm$0.32 & 0.11$\pm$0.01 & 3.2$\pm$1.2 & 7.5$\pm$1.5 & 9 \\ 
SR35 & 0.30$\pm$0.09 & 0.03$\pm$0.01 & 0.03$\pm$0.01 & 0.55$\pm$0.17 & 0.95$\pm$0.30 & 0.01$\pm$0.01 & 0.15$\pm$0.08 & - & 0.09$\pm$0.09 & 2.12$\pm$0.49 & 5 \\ 
SR36 & 0.11$\pm$0.05 & 0.02$\pm$0.02 & - & 0.10$\pm$0.10 & 0.06$\pm$0.06 & - & 0.08$\pm$0.08 & - & 0.09$\pm$0.09 & 0.47$\pm$0.33 & 1 \\ 
SR37 & 0.71$\pm$0.21 & 0.13$\pm$0.04 & 0.20$\pm$0.05 & 0.18$\pm$0.06 & 0.34$\pm$0.10 & 0.01$\pm$0.01 & 0.19$\pm$0.09 & 0.02$\pm$0.00 & 0.96$\pm$0.65 & 2.75$\pm$0.77 & 4 \\ 
SR38 & 0.19$\pm$0.06 & 0.11$\pm$0.04 & 0.21$\pm$0.06 & 0.02$\pm$0.02 & 0.06$\pm$0.02 & 0.01$\pm$0.01 & 0.18$\pm$0.08 & 0.02$\pm$0.00 & 0.88$\pm$0.45 & 1.68$\pm$0.50 & 0 \\ 
SR39 & 0.21$\pm$0.08 & 0.02$\pm$0.02 & 0.03$\pm$0.01 & - & 0.07$\pm$0.06 & - & 0.04$\pm$0.02 & - & 0.59$\pm$0.59 & 0.97$\pm$0.97 & 0 \\ 
SR40 & 0.60$\pm$0.17 & 0.05$\pm$0.04 & 0.18$\pm$0.05 & 0.11$\pm$0.08 & 1.01$\pm$0.30 & - & 0.30$\pm$0.13 & 0.05$\pm$0.01 & 0.54$\pm$0.43 & 2.83$\pm$0.70 & 7 \\ 
SR41 & 0.24$\pm$0.12 & 0.12$\pm$0.07 & 0.18$\pm$0.06 & 0.05$\pm$0.05 & 0.17$\pm$0.12 & 2.1$\pm$2.1 & 0.11$\pm$0.06 & 0.04$\pm$0.01 & 0.79$\pm$0.54 & 3.8$\pm$3.8 & 0 \\ 
SR42 & 0.92$\pm$0.29 & 0.12$\pm$0.04 & 0.15$\pm$0.05 & 0.27$\pm$0.08 & 1.59$\pm$0.46 & 0.03$\pm$0.01 & 0.21$\pm$0.09 & 0.06$\pm$0.01 & 1.57$\pm$0.81 & 4.9$\pm$1.0 & 9 \\ 
SR43 & 0.24$\pm$0.07 & 0.11$\pm$0.04 & 0.21$\pm$0.07 & 0.16$\pm$0.05 & 0.32$\pm$0.10 & 0.51$\pm$0.51 & 0.19$\pm$0.08 & 0.09$\pm$0.01 & 0.53$\pm$0.20 & 2.36$\pm$0.72 & 5 \\ \hline 
Total & 180$\pm$52 & 63$\pm$16 & 83$\pm$20 & 248$\pm$64 & 129$\pm$36 & 270$\pm$120 & 105$\pm$56 & 97$\pm$10 & 2640$\pm$590 & 3820$\pm$620 & 4402 \\ 
\hline 
\end{tabular}
\begin{tabular}{c|ccccccccc|cc}\hline
&$\ttbar \PW$      &$\ttbar \PZ$      &$\ttbar \PH$      &\PW\PZ       &WW          &X+$\gamma$  &Rare       &Charge misid.&Nonprompt lep.&SM expected &Data         \\
\hline
SR1 & 0.34$\pm$0.10 & 0.27$\pm$0.08 & 0.30$\pm$0.08 & 1.93$\pm$0.57 & 2.27$\pm$0.66 & 0.41$\pm$0.28 & 0.38$\pm$0.17 & 0.06$\pm$0.01 & 17.0$\pm$7.2 & 23.0$\pm$7.2 & 29 \\ 
SR2 & 0.10$\pm$0.04 & 0.05$\pm$0.03 & 0.07$\pm$0.02 & 0.93$\pm$0.31 & 0.86$\pm$0.25 & 0.03$\pm$0.01 & 0.37$\pm$0.16 & - & 2.6$\pm$1.5 & 5.0$\pm$1.6 & 6 \\ 
SR3 & 1.00$\pm$0.27 & 0.90$\pm$0.26 & 1.03$\pm$0.26 & 0.19$\pm$0.06 & 0.14$\pm$0.04 & 0.14$\pm$0.14 & 0.33$\pm$0.14 & 0.09$\pm$0.01 & 19.9$\pm$6.5 & 23.8$\pm$6.6 & 27 \\ 
SR4 & 0.47$\pm$0.14 & 0.11$\pm$0.03 & 0.28$\pm$0.07 & 0.05$\pm$0.02 & 0.08$\pm$0.02 & 0.09$\pm$0.04 & 0.19$\pm$0.08 & 0.01$\pm$0.00 & 3.4$\pm$1.5 & 4.7$\pm$1.5 & 7 \\ 
SR5 & 0.92$\pm$0.26 & 0.68$\pm$0.20 & 0.96$\pm$0.25 & 0.01$\pm$0.00 & 0.02$\pm$0.02 & 0.16$\pm$0.14 & 0.28$\pm$0.12 & 0.09$\pm$0.01 & 4.8$\pm$1.8 & 8.0$\pm$1.9 & 15 \\ 
SR6 & 0.33$\pm$0.13 & 0.14$\pm$0.07 & 0.21$\pm$0.06 & - & 0.04$\pm$0.04 & 0.03$\pm$0.03 & 0.05$\pm$0.02 & 0.02$\pm$0.01 & 1.2$\pm$1.1 & 2.0$\pm$1.1 & 0 \\ 
SR7 & 0.17$\pm$0.06 & 0.09$\pm$0.03 & 0.19$\pm$0.06 & - & - & 0.12$\pm$0.05 & 0.21$\pm$0.09 & 0.02$\pm$0.00 & 0.81$\pm$0.56 & 1.61$\pm$0.59 & 3 \\ 
SR8 & 0.02$\pm$0.02 & 0.01$\pm$0.01 & 0.01$\pm$0.01 & - & - & - & - & - & - & 0.06$\pm$0.06 & 0 \\ \hline 
Total & 3.36$\pm$0.98 & 2.25$\pm$0.60 & 3.04$\pm$0.80 & 3.09$\pm$0.82 & 3.42$\pm$0.96 & 0.79$\pm$0.42 & 1.84$\pm$0.97 & 0.30$\pm$0.03 & 50$\pm$13 & 68$\pm$13 & 87 \\ 
\hline 
\end{tabular}
\begin{tabular}{c|ccccccc|cc}\hline
&$\ttbar \PW$      &$\ttbar \PZ$      &$\ttbar \PH$      &\PW\PZ       &X+$\gamma$  &Rare       &Nonprompt lep.&SM expected &Data         \\
\hline
SR1 & 1.12$\pm$0.30 & 46$\pm$13 & 1.67$\pm$0.43 & 620$\pm$170 & 11.9$\pm$5.7 & 105$\pm$42 & 54$\pm$18 & 840$\pm$170 & 985 \\ 
SR2 & 0.71$\pm$0.21 & 6.8$\pm$1.9 & 0.46$\pm$0.12 & 68$\pm$19 & 3.1$\pm$2.6 & 17.8$\pm$7.3 & 9.9$\pm$4.6 & 107$\pm$21 & 136 \\ 
SR3 & 0.18$\pm$0.05 & 8.5$\pm$2.4 & 0.23$\pm$0.06 & 95$\pm$26 & 0.02$\pm$0.01 & 11.7$\pm$4.8 & 3.2$\pm$1.8 & 119$\pm$27 & 146 \\ 
SR4 & 0.17$\pm$0.06 & 1.99$\pm$0.54 & 0.17$\pm$0.04 & 5.8$\pm$1.6 & 0.03$\pm$0.01 & 2.19$\pm$0.87 & 0.68$\pm$0.46 & 11.1$\pm$2.1 & 10 \\ 
SR5 & 0.13$\pm$0.04 & 7.7$\pm$2.2 & 0.25$\pm$0.06 & 83$\pm$23 & 2.3$\pm$1.2 & 11.0$\pm$4.5 & 4.5$\pm$2.1 & 109$\pm$24 & 126 \\ 
SR6 & 0.09$\pm$0.03 & 1.42$\pm$0.39 & 0.06$\pm$0.02 & 13.6$\pm$3.8 & 0.74$\pm$0.61 & 2.5$\pm$1.0 & 0.93$\pm$0.69 & 19.3$\pm$4.1 & 24 \\ 
SR7 & 0.10$\pm$0.03 & 2.55$\pm$0.73 & 0.09$\pm$0.02 & 35$\pm$10 & 0.09$\pm$0.04 & 3.7$\pm$1.6 & 0.89$\pm$0.53 & 42$\pm$10 & 47 \\ 
SR8 & 0.11$\pm$0.03 & 0.45$\pm$0.15 & 0.04$\pm$0.01 & 2.02$\pm$0.67 & - & 0.61$\pm$0.25 & 0.25$\pm$0.18 & 3.47$\pm$0.84 & 3 \\ 
SR9 & 5.6$\pm$1.6 & 140$\pm$39 & 6.1$\pm$1.6 & 52$\pm$14 & 5.3$\pm$2.4 & 72$\pm$29 & 46$\pm$17 & 327$\pm$54 & 419 \\ 
SR10 & 1.70$\pm$0.48 & 23.4$\pm$6.7 & 1.18$\pm$0.31 & 7.6$\pm$2.1 & 0.20$\pm$0.09 & 9.1$\pm$3.8 & 3.2$\pm$2.0 & 46.5$\pm$8.4 & 53 \\ 
SR11 & 0.61$\pm$0.17 & 25.9$\pm$7.5 & 0.98$\pm$0.25 & 11.0$\pm$3.0 & 0.27$\pm$0.16 & 9.5$\pm$3.9 & 3.1$\pm$1.3 & 51.3$\pm$9.1 & 62 \\ 
SR12 & 0.30$\pm$0.08 & 7.5$\pm$2.1 & 0.36$\pm$0.09 & 3.48$\pm$0.99 & 0.04$\pm$0.02 & 2.9$\pm$1.2 & 0.95$\pm$0.67 & 15.6$\pm$2.8 & 27 \\ 
SR13 & 4.8$\pm$1.4 & 89$\pm$25 & 4.5$\pm$1.2 & 3.7$\pm$1.0 & 2.17$\pm$0.90 & 22.4$\pm$9.0 & 4.9$\pm$1.9 & 131$\pm$27 & 162 \\ 
SR14 & 0.98$\pm$0.29 & 13.4$\pm$3.9 & 0.76$\pm$0.20 & 0.62$\pm$0.19 & 0.09$\pm$0.03 & 2.8$\pm$1.1 & 1.24$\pm$0.83 & 19.9$\pm$4.3 & 26 \\ 
SR15 & 0.54$\pm$0.16 & 20.3$\pm$5.8 & 0.91$\pm$0.24 & 0.96$\pm$0.29 & 0.13$\pm$0.06 & 3.7$\pm$1.5 & 0.42$\pm$0.31 & 26.9$\pm$6.1 & 35 \\ 
SR16 & 0.25$\pm$0.08 & 5.2$\pm$1.6 & 0.34$\pm$0.09 & 0.38$\pm$0.12 & 0.05$\pm$0.02 & 1.17$\pm$0.48 & 0.38$\pm$0.38 & 7.8$\pm$1.8 & 12 \\ 
SR17 & 0.12$\pm$0.04 & 9.5$\pm$2.8 & 0.56$\pm$0.16 & 0.24$\pm$0.07 & 0.04$\pm$0.02 & 2.22$\pm$0.90 & 1.25$\pm$0.98 & 14.0$\pm$3.1 & 19 \\ 
SR18 & 0.52$\pm$0.16 & 20.5$\pm$5.9 & 0.84$\pm$0.22 & 44$\pm$12 & 1.8$\pm$1.1 & 11.7$\pm$4.8 & 4.8$\pm$1.6 & 84$\pm$15 & 117 \\ 
SR19 & 0.20$\pm$0.06 & 3.8$\pm$1.1 & 0.24$\pm$0.06 & 8.2$\pm$2.3 & 0.83$\pm$0.61 & 3.3$\pm$1.3 & 1.66$\pm$0.84 & 18.2$\pm$3.3 & 26 \\ 
SR20 & 0.34$\pm$0.11 & 9.5$\pm$2.7 & 0.48$\pm$0.12 & 23.5$\pm$6.5 & 0.01$\pm$0.01 & 5.3$\pm$2.2 & 1.34$\pm$0.66 & 40.4$\pm$7.6 & 34 \\ 
SR21 & 0.36$\pm$0.10 & 1.75$\pm$0.51 & 0.17$\pm$0.05 & 1.52$\pm$0.48 & 0.01$\pm$0.01 & 0.89$\pm$0.36 & 0.23$\pm$0.10 & 4.92$\pm$0.88 & 7 \\ 
SR22 & 0.28$\pm$0.09 & 7.0$\pm$2.0 & 0.20$\pm$0.05 & 32.3$\pm$9.1 & - & 6.3$\pm$2.6 & 0.87$\pm$0.34 & 46.9$\pm$9.9 & 50 \\ 
SR23 & 0.34$\pm$0.10 & 1.68$\pm$0.48 & 0.12$\pm$0.03 & 2.02$\pm$0.59 & - & 1.16$\pm$0.46 & 0.50$\pm$0.50 & 5.8$\pm$1.2 & 10 \\ \hline 
Total & 19.5$\pm$5.6 & 450$\pm$110 & 20.8$\pm$5.0 & 1110$\pm$280 & 29$\pm$12 & 310$\pm$160 & 145$\pm$41 & 2090$\pm$360 & 2536 \\ 
\hline 
\end{tabular}
\begin{tabular}{c|ccccccc|cc}\hline
&$\ttbar \PW$      &$\ttbar \PZ$      &$\ttbar \PH$      &\PW\PZ       &X+$\gamma$  &Rare       &Nonprompt lep.&SM expected &Data         \\
\hline
SR1 & 8.8$\pm$2.5 & 11.2$\pm$3.2 & 7.0$\pm$1.8 & 87$\pm$24 & 18.8$\pm$9.5 & 22.0$\pm$9.0 & 68$\pm$25 & 222$\pm$36 & 285 \\ 
SR2 & 0.15$\pm$0.07 & 0.15$\pm$0.08 & 0.10$\pm$0.03 & 1.23$\pm$0.50 & 0.02$\pm$0.02 & 0.43$\pm$0.22 & 0.61$\pm$0.61 & 2.7$\pm$1.7 & 2 \\ 
SR3 & 2.38$\pm$0.69 & 2.07$\pm$0.59 & 1.60$\pm$0.42 & 13.6$\pm$3.8 & 0.26$\pm$0.11 & 4.2$\pm$1.7 & 11.3$\pm$4.9 & 35.5$\pm$6.4 & 34 \\ 
SR4 & 0.18$\pm$0.06 & 0.14$\pm$0.04 & 0.08$\pm$0.02 & 0.24$\pm$0.11 & - & 0.22$\pm$0.12 & 0.13$\pm$0.13 & 0.99$\pm$0.31 & 2 \\ 
SR5 & 1.11$\pm$0.31 & 1.64$\pm$0.47 & 1.02$\pm$0.26 & 11.2$\pm$3.1 & 0.89$\pm$0.84 & 1.68$\pm$0.68 & 4.6$\pm$2.0 & 22.1$\pm$4.0 & 29 \\ 
SR6 & 0.91$\pm$0.25 & 0.64$\pm$0.19 & 0.59$\pm$0.15 & 4.7$\pm$1.4 & 0.05$\pm$0.02 & 1.05$\pm$0.44 & 1.76$\pm$0.80 & 9.7$\pm$1.7 & 8 \\ 
SR7 & 26.8$\pm$7.5 & 29.7$\pm$8.5 & 21.9$\pm$5.7 & 7.0$\pm$2.0 & 6.9$\pm$3.3 & 11.3$\pm$4.7 & 113$\pm$41 & 217$\pm$44 & 272 \\ 
SR8 & 7.9$\pm$2.3 & 5.0$\pm$1.5 & 4.6$\pm$1.2 & 1.14$\pm$0.36 & 0.87$\pm$0.37 & 2.43$\pm$0.99 & 15.7$\pm$5.6 & 37.7$\pm$6.8 & 56 \\ 
SR9 & 3.8$\pm$1.1 & 5.3$\pm$1.5 & 3.47$\pm$0.89 & 0.82$\pm$0.26 & 0.86$\pm$0.40 & 1.91$\pm$0.78 & 5.2$\pm$2.5 & 21.4$\pm$3.7 & 21 \\ 
SR10 & 2.69$\pm$0.78 & 1.78$\pm$0.52 & 1.76$\pm$0.45 & 0.35$\pm$0.12 & 0.27$\pm$0.11 & 1.07$\pm$0.45 & 2.9$\pm$1.4 & 10.9$\pm$1.9 & 18 \\ 
SR11 & 22.1$\pm$6.4 & 19.5$\pm$5.7 & 16.1$\pm$4.3 & 0.44$\pm$0.13 & 6.4$\pm$2.6 & 5.1$\pm$2.1 & 19.4$\pm$6.6 & 89$\pm$14 & 112 \\ 
SR12 & 5.0$\pm$1.5 & 2.99$\pm$0.86 & 2.93$\pm$0.79 & 0.09$\pm$0.03 & 0.64$\pm$0.27 & 1.28$\pm$0.53 & 2.67$\pm$0.94 & 15.6$\pm$2.4 & 20 \\ 
SR13 & 3.22$\pm$0.96 & 4.2$\pm$1.2 & 3.21$\pm$0.84 & 0.12$\pm$0.05 & 0.56$\pm$0.24 & 1.56$\pm$0.64 & 3.5$\pm$1.7 & 16.4$\pm$2.7 & 23 \\ 
SR14 & 1.53$\pm$0.45 & 1.31$\pm$0.38 & 1.23$\pm$0.32 & - & 0.16$\pm$0.07 & 0.77$\pm$0.32 & 0.36$\pm$0.36 & 5.36$\pm$0.95 & 7 \\ 
SR15 & 0.91$\pm$0.28 & 2.00$\pm$0.60 & 1.94$\pm$0.54 & 0.03$\pm$0.01 & 0.26$\pm$0.11 & 2.6$\pm$1.1 & 1.27$\pm$0.83 & 9.0$\pm$1.6 & 12 \\ 
SR16 & 4.6$\pm$1.4 & 4.6$\pm$1.3 & 3.30$\pm$0.87 & 5.4$\pm$1.5 & 1.9$\pm$1.1 & 3.4$\pm$1.4 & 5.3$\pm$1.7 & 28.4$\pm$3.9 & 46 \\ 
SR17 & 0.13$\pm$0.06 & 0.18$\pm$0.07 & 0.05$\pm$0.02 & 0.19$\pm$0.19 & - & 0.16$\pm$0.11 & - & 0.72$\pm$0.41 & 2 \\ 
SR18 & 3.7$\pm$1.1 & 2.24$\pm$0.67 & 2.42$\pm$0.66 & 3.8$\pm$1.1 & 0.15$\pm$0.07 & 3.1$\pm$1.3 & 2.4$\pm$1.1 & 17.8$\pm$2.8 & 25 \\ 
SR19 & 0.25$\pm$0.09 & 0.18$\pm$0.05 & 0.07$\pm$0.02 & 0.10$\pm$0.03 & - & 0.26$\pm$0.12 & 0.04$\pm$0.04 & 0.89$\pm$0.29 & 0 \\ 
SR20 & 3.4$\pm$1.0 & 1.71$\pm$0.50 & 1.59$\pm$0.42 & 4.2$\pm$1.2 & 0.12$\pm$0.05 & 3.1$\pm$1.3 & 3.6$\pm$2.0 & 17.7$\pm$3.3 & 31 \\ 
SR21 & 0.28$\pm$0.09 & 0.21$\pm$0.06 & 0.07$\pm$0.02 & 0.16$\pm$0.07 & - & 0.36$\pm$0.15 & 0.12$\pm$0.12 & 1.20$\pm$0.32 & 2 \\ \hline 
Total & 100$\pm$29 & 97$\pm$24 & 75$\pm$19 & 141$\pm$36 & 38$\pm$18 & 68$\pm$36 & 262$\pm$73 & 780$\pm$100 & 1007 \\ 
\hline 
\end{tabular}
\begin{tabular}{c|ccccccccc|cc}\hline
&$\ttbar \PW$      &$\ttbar \PZ$      &$\ttbar \PH$      &\PW\PZ       &WW          &X+$\gamma$  &Rare       &Charge misid.&Nonprompt lep.&SM expected &Data         \\
\hline
SR1 & 7.7$\pm$2.1 & 2.86$\pm$0.84 & 2.22$\pm$0.57 & 56$\pm$15 & 53$\pm$15 & 38$\pm$19 & 12.5$\pm$5.3 & 13.4$\pm$1.5 & 51$\pm$36 & 235$\pm$47 & 309 \\ 
SR2 & 1.69$\pm$0.50 & 1.06$\pm$0.30 & 1.12$\pm$0.28 & 1.99$\pm$0.56 & 1.80$\pm$0.53 & 3.5$\pm$2.3 & 1.14$\pm$0.53 & 0.70$\pm$0.08 & 6.3$\pm$4.3 & 19.3$\pm$5.2 & 26 \\ 
SR3 & 23.0$\pm$6.4 & 8.6$\pm$2.5 & 7.1$\pm$1.9 & 5.9$\pm$1.7 & 5.5$\pm$1.6 & 14.8$\pm$7.7 & 6.1$\pm$2.6 & 6.97$\pm$0.79 & 64$\pm$37 & 142$\pm$39 & 156 \\ 
SR4 & 6.3$\pm$1.8 & 3.15$\pm$0.89 & 4.4$\pm$1.1 & 0.34$\pm$0.09 & 0.25$\pm$0.10 & 1.22$\pm$0.57 & 1.96$\pm$0.81 & 0.77$\pm$0.09 & 13.8$\pm$8.2 & 32.2$\pm$8.8 & 38 \\ 
SR5 & 17.6$\pm$5.0 & 6.1$\pm$1.7 & 5.6$\pm$1.5 & 0.48$\pm$0.14 & 0.37$\pm$0.12 & 4.2$\pm$2.1 & 2.6$\pm$1.1 & 4.71$\pm$0.54 & 11.4$\pm$5.8 & 53.0$\pm$9.1 & 69 \\ 
SR6 & 6.0$\pm$1.7 & 3.17$\pm$0.91 & 4.2$\pm$1.1 & 0.10$\pm$0.04 & 0.12$\pm$0.04 & 1.05$\pm$0.45 & 2.00$\pm$0.83 & 0.68$\pm$0.08 & 4.8$\pm$3.0 & 22.0$\pm$4.0 & 30 \\ 
SR7 & 2.37$\pm$0.71 & 1.19$\pm$0.36 & 1.42$\pm$0.40 & 0.08$\pm$0.03 & - & 0.61$\pm$0.36 & 2.08$\pm$0.86 & 0.53$\pm$0.06 & 1.8$\pm$1.4 & 10.1$\pm$2.0 & 21 \\ 
SR8 & 0.09$\pm$0.05 & 0.01$\pm$0.01 & 0.02$\pm$0.01 & 0.23$\pm$0.10 & 0.80$\pm$0.22 & - & 0.04$\pm$0.02 & 0.06$\pm$0.01 & 0.27$\pm$0.27 & 1.53$\pm$0.48 & 3 \\ 
SR9 & 0.36$\pm$0.11 & 0.17$\pm$0.06 & 0.11$\pm$0.03 & 0.12$\pm$0.04 & 0.11$\pm$0.04 & 0.17$\pm$0.10 & 0.19$\pm$0.08 & 0.03$\pm$0.00 & 0.32$\pm$0.30 & 1.58$\pm$0.41 & 0 \\ 
SR10 & 0.16$\pm$0.08 & 0.04$\pm$0.03 & 0.01$\pm$0.01 & 0.25$\pm$0.17 & 0.77$\pm$0.27 & 1.3$\pm$1.3 & 0.10$\pm$0.10 & 0.06$\pm$0.02 & 0.16$\pm$0.16 & 2.9$\pm$2.9 & 1 \\ 
SR11 & 0.44$\pm$0.18 & 0.02$\pm$0.02 & 0.08$\pm$0.03 & - & 0.13$\pm$0.08 & 0.01$\pm$0.01 & 0.16$\pm$0.07 & 0.05$\pm$0.02 & 0.41$\pm$0.41 & 1.31$\pm$0.93 & 4 \\ \hline 
Total & 66$\pm$19 & 26.3$\pm$6.6 & 26.2$\pm$6.5 & 65$\pm$17 & 62$\pm$18 & 65$\pm$32 & 29$\pm$16 & 27.9$\pm$3.0 & 154$\pm$89 & 520$\pm$110 & 657 \\ 
\hline 
\end{tabular}
